Observable Patterns Are Not Explanations: A Causal-Geometric Analysis of Latent Reasoning Models

Latent reasoning models (LRMs) replace explicit chain-of-thought with continuous thoughts. Recent work treats observable latent-state patterns, such as BFS-like frontiers and decodable arithmetic computation, as evidence for internal reasoning mechanisms. Evaluating two LRMs (Coconut and CODI) against controls lacking the proposed recurrence or curriculum, we find these patterns also appear in the controls and do not consistently affect behavior. Causal interventions reveal that latent-thought utilization is not binary but graded, scaling with a thought's causal effect on model behavior. Geometric analyses reveal this effect concentrates in low-dimensional subspaces whose step-wise geometry grows more structured as their behavioral influence increases. Latent thoughts should therefore be treated as hidden computation, not hidden explanation: decodability, attention, or static structure alone cannot establish LRM reasoning mechanisms; that requires matched controls and causal tests.

==> (inline-0) <==
\begin{tabular}{l ccc cc}
\toprule
Model & Acc$_{K_{\max}}$ [\% CI] & Acc$_{K{=}0}$ [\% CI] & $\Delta$ [\% CI] & McNemar $p$ & $n$ \\
\midrule
\multicolumn{6}{c}{\textbf{Graph-Hopping}} \\
\midrule
B & 2.4 [1.2, 3.8] & -- & -- & -- & 500 \\
CoT & 79.0 [75.4, 82.6] & -- & -- & -- & 500 \\
PaT & 95.4 [93.6, 97.2] & 95.6 [93.6, 97.2] & -0.2 [-0.6, 0.0] & 1.0000 (b=0, c=1) [q=1.0000] & 500 \\
C & 98.0 [96.6, 99.0] & 97.8 [96.4, 99.0] & +0.2 [0.0, 0.6] & 1.0000 (b=1, c=0) [q=1.0000] & 500 \\
C$_u$ & 96.0 [94.2, 97.6] & 91.8 [89.4, 94.0] & +4.2 [1.6, 6.8] & 0.0019$^{**}$ (b=32, c=11) [q=0.0030$^{**}$] & 500 \\
CODI & 79.6 [76.0, 83.2] & 79.8 [76.2, 83.4] & -0.2 [-1.2, 0.8] & 1.0000 (b=3, c=4) [q=1.0000] & 500 \\
\midrule
\multicolumn{6}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
B & 1.4 [0.8, 2.0] & -- & -- & -- & 1319 \\
CoT & 41.9 [39.3, 44.6] & -- & -- & -- & 1319 \\
PaT & 26.4 [24.1, 28.7] & 21.4 [19.4, 23.7] & +5.0 [3.5, 6.7] & 0.0000$^{***}$ (b=95, c=29) [q=0.0000$^{***}$] & 1319 \\
C & 35.7 [33.4, 38.1] & 7.7 [6.4, 9.2] & +28.1 [25.6, 30.5] & 0.0000$^{***}$ (b=391, c=21) [q=0.0000$^{***}$] & 1319 \\
C$_u$ & 30.8 [28.3, 33.2] & 39.1 [36.4, 41.6] & -8.3 [-10.7, -6.0] & 0.0000$^{***}$ (b=74, c=184) [q=0.0000$^{***}$] & 1319 \\
CODI & 41.8 [39.2, 44.7] & 24.8 [22.4, 27.1] & +17.1 [14.4, 19.9] & 0.0000$^{***}$ (b=297, c=72) [q=0.0000$^{***}$] & 1319 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc cc}
\toprule
Model & Acc$_{K_{\max}}$ [\% CI] & Acc$_{K{=}0}$ [\% CI] & $\Delta$ [\% CI] & McNemar $p$ & $n$ \\
\midrule
\multicolumn{6}{c}{\textbf{Graph-Hopping}} \\
\midrule
B & 2.2 [1.0, 3.6] & -- & -- & -- & 500 \\
CoT & 96.8 [95.2, 98.2] & -- & -- & -- & 500 \\
PaT & 99.8 [99.4, 100.0] & 99.8 [99.4, 100.0] & +0.0 [0.0, 0.0] & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
C & 99.6 [99.0, 100.0] & 99.6 [99.0, 100.0] & +0.0 [0.0, 0.0] & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
C$_u$ & 99.8 [99.4, 100.0] & 99.8 [99.4, 100.0] & +0.0 [0.0, 0.0] & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
CODI & 99.8 [99.4, 100.0] & 99.8 [99.4, 100.0] & +0.0 [0.0, 0.0] & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
\midrule
\multicolumn{6}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
B & 7.7 [6.1, 9.1] & -- & -- & -- & 1319 \\
CoT & 53.3 [50.6, 55.9] & -- & -- & -- & 1319 \\
PaT & 26.8 [24.4, 29.2] & 3.9 [3.0, 4.9] & +22.8 [20.5, 25.4] & 0.0000$^{***}$ (b=315, c=14) [q=0.0000$^{***}$] & 1319 \\
C & 33.2 [30.8, 35.6] & 12.1 [10.5, 13.9] & +21.2 [18.6, 23.7] & 0.0000$^{***}$ (b=307, c=28) [q=0.0000$^{***}$] & 1319 \\
C$_u$ & 51.7 [49.1, 54.3] & 49.4 [46.8, 52.1] & +2.4 [0.5, 3.9] & 0.0171$^{*}$ (b=95, c=64) [q=0.0342$^{*}$] & 1319 \\
CODI & 44.6 [41.8, 47.1] & 23.5 [21.2, 25.8] & +21.1 [18.5, 23.6] & 0.0000$^{***}$ (b=317, c=39) [q=0.0000$^{***}$] & 1319 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc c c c c r}
\toprule
Model & P$_{\text{full}}$ & P$_{\max}$ & P$_b$ & A$_b$ & $\overline{\text{KL}_{c\to c'}}$ & Wilc.\ $p$ & \makecell{McN.\ $p$\\ ($\tau{=}0.5$)} & $n$ \\
\midrule
\multicolumn{9}{c}{\textbf{Graph-Hopping}} \\
\midrule
PaT & 1.355 [0.977, 1.817] & 5.705 [5.008, 6.388] & 14.577 [13.697, 15.488] & 14.657 [13.791, 15.565] & 15.158 [14.280, 16.085] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (0,421)\\ q=0.0000$^{***}$} & 500 \\
C & 1.554 [1.145, 1.992] & 5.315 [4.740, 5.934] & 14.204 [13.248, 15.077] & 14.143 [13.196, 15.032] & 15.320 [14.382, 16.198] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (0,435)\\ q=0.0000$^{***}$} & 500 \\
C$_u$ & 1.694 [1.201, 2.208] & 4.499 [3.953, 5.085] & 13.776 [12.953, 14.662] & 13.528 [12.741, 14.351] & 13.960 [13.122, 14.835] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (0,464)\\ q=0.0000$^{***}$} & 500 \\
CODI & 0.861 [0.607, 1.167] & 5.324 [4.755, 5.911] & 11.135 [10.410, 11.857] & 11.218 [10.509, 11.945] & 11.540 [10.831, 12.255] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (0,455)\\ q=0.0000$^{***}$} & 500 \\
\midrule
\multicolumn{9}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
PaT & 5.361 [5.162, 5.572] & 6.496 [6.255, 6.743] & 10.408 [10.089, 10.730] & 10.517 [10.195, 10.847] & 11.736 [11.390, 12.085] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (136,423)\\ q=0.0000$^{***}$} & 1319 \\
C & 4.877 [4.684, 5.071] & 5.863 [5.646, 6.070] & 7.981 [7.741, 8.213] & 8.905 [8.615, 9.198] & 10.157 [9.869, 10.447] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (372,136)\\ q=0.0000$^{***}$} & 1319 \\
C$_u$ & 3.921 [3.737, 4.121] & 4.444 [4.259, 4.644] & 6.248 [6.029, 6.486] & 6.971 [6.722, 7.224] & 7.860 [7.594, 8.155] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (340,172)\\ q=0.0000$^{***}$} & 1319 \\
CODI & 4.194 [3.997, 4.382] & 5.919 [5.669, 6.172] & 8.599 [8.318, 8.892] & 10.424 [10.111, 10.757] & 10.542 [10.223, 10.877] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (164,454)\\ q=0.0000$^{***}$} & 1319 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccccc}
\toprule
Model & T$_1$ & T$_2$ & T$_3$ & T$_4$ & T$_5$ & T$_6$ & T$_{\text{full}}$ \\
\midrule
\multicolumn{8}{c}{\textbf{Graph-Hopping}} \\
\midrule
PaT & 14.610 [13.735, 15.521] & 14.621 [13.747, 15.532] & 14.636 [13.767, 15.537] & 14.637 [13.768, 15.537] & 14.650 [13.783, 15.555] & 14.651 [13.786, 15.560] & 13.612 [12.721, 14.475] \\
C & 15.305 [14.369, 16.184] & 15.307 [14.371, 16.187] & 15.287 [14.332, 16.166] & 15.288 [14.332, 16.166] & 15.310 [14.373, 16.190] & 14.203 [13.252, 15.091] & 14.205 [13.255, 15.087] \\
C$_u$ & 13.842 [13.021, 14.730] & 13.846 [13.023, 14.735] & 13.779 [12.973, 14.640] & 13.808 [12.995, 14.681] & 13.808 [12.995, 14.681] & 13.761 [12.936, 14.622] & 13.661 [12.854, 14.504] \\
CODI & 11.192 [10.474, 11.918] & 11.234 [10.514, 11.963] & 11.221 [10.510, 11.940] & 11.241 [10.523, 11.965] & 11.228 [10.505, 11.964] & 11.249 [10.544, 11.987] & 11.033 [10.301, 11.750] \\
\midrule
\multicolumn{8}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
PaT & 10.278 [9.967, 10.596] & 10.153 [9.838, 10.472] & 10.011 [9.691, 10.325] & 9.955 [9.642, 10.270] & 10.019 [9.710, 10.333] & 10.105 [9.794, 10.422] & 6.745 [6.483, 6.998] \\
C & 6.276 [6.061, 6.471] & 6.071 [5.871, 6.256] & 6.092 [5.886, 6.293] & 6.638 [6.413, 6.852] & 8.012 [7.754, 8.290] & 9.406 [9.112, 9.707] & 3.165 [3.006, 3.303] \\
C$_u$ & 5.254 [5.046, 5.469] & 5.019 [4.826, 5.222] & 5.005 [4.806, 5.212] & 5.049 [4.875, 5.252] & 5.975 [5.765, 6.210] & 7.655 [7.397, 7.942] & 2.812 [2.658, 2.986] \\
CODI & 8.105 [7.841, 8.376] & 8.324 [8.054, 8.601] & 8.193 [7.923, 8.478] & 8.241 [7.974, 8.521] & 8.317 [8.051, 8.615] & 9.895 [9.584, 10.220] & 5.449 [5.232, 5.664] \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc c c c c r}
\toprule
Model & P$_{\text{full}}$ & P$_{\max}$ & P$_b$ & A$_b$ & $\overline{\text{KL}_{c\to c'}}$ & Wilc.\ $p$ & \makecell{McN.\ $p$\\ ($\tau{=}0.5$)} & $n$ \\
\midrule
\multicolumn{9}{c}{\textbf{Graph-Hopping}} \\
\midrule
PaT & 4.305 [3.798, 4.829] & 10.939 [10.322, 11.513] & 14.356 [13.820, 14.844] & 15.731 [15.224, 16.209] & 17.452 [16.954, 17.875] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (3,284)\\ q=0.0000$^{***}$} & 500 \\
C & 2.266 [1.942, 2.609] & 6.785 [6.434, 7.142] & 9.373 [8.980, 9.754] & 11.544 [11.183, 11.896] & 13.230 [12.883, 13.590] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (1,348)\\ q=0.0000$^{***}$} & 500 \\
C$_u$ & 3.135 [2.617, 3.626] & 9.265 [8.599, 9.893] & 12.714 [12.111, 13.271] & 15.831 [15.192, 16.420] & 18.117 [17.475, 18.760] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (0,330)\\ q=0.0000$^{***}$} & 500 \\
CODI & 0.323 [0.179, 0.506] & 6.008 [5.512, 6.477] & 14.996 [14.328, 15.601] & 15.156 [14.496, 15.767] & 15.263 [14.617, 15.884] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (0,492)\\ q=0.0000$^{***}$} & 500 \\
\midrule
\multicolumn{9}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
PaT & 1.660 [1.490, 1.842] & 2.571 [2.352, 2.785] & 3.913 [3.652, 4.181] & 0.552 [0.467, 0.637] & 4.561 [4.284, 4.841] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (48,340)\\ q=0.0000$^{***}$} & 1318 \\
C & 4.386 [4.225, 4.550] & 5.840 [5.649, 6.057] & 6.995 [6.803, 7.208] & 2.268 [2.156, 2.383] & 8.535 [8.320, 8.780] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (9,477)\\ q=0.0000$^{***}$} & 1319 \\
C$_u$ & 3.757 [3.627, 3.902] & 4.216 [4.079, 4.365] & 4.977 [4.835, 5.131] & 1.425 [1.346, 1.498] & 5.435 [5.292, 5.594] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (15,238)\\ q=0.0000$^{***}$} & 1319 \\
CODI & 3.555 [3.413, 3.690] & 4.913 [4.754, 5.078] & 5.944 [5.789, 6.105] & 7.343 [7.175, 7.522] & 7.978 [7.778, 8.178] & 0.0000$^{***}$ & \makecell{0.0000$^{***}$ (58,646)\\ q=0.0000$^{***}$} & 1319 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccccc}
\toprule
Model & T$_1$ & T$_2$ & T$_3$ & T$_4$ & T$_5$ & T$_6$ & T$_{\text{full}}$ \\
\midrule
\multicolumn{8}{c}{\textbf{Graph-Hopping}} \\
\midrule
PaT & 14.801 [14.303, 15.268] & 15.890 [15.364, 16.362] & 16.362 [15.850, 16.836] & 16.517 [15.993, 16.971] & 16.485 [15.947, 16.931] & 16.308 [15.807, 16.770] & 12.986 [12.472, 13.470] \\
C & 12.152 [11.845, 12.479] & 12.333 [12.026, 12.639] & 12.428 [12.108, 12.750] & 12.582 [12.245, 12.912] & 12.656 [12.303, 12.988] & 10.726 [10.349, 11.120] & 10.565 [10.200, 10.943] \\
C$_u$ & 15.266 [14.618, 15.933] & 17.039 [16.409, 17.691] & 17.374 [16.751, 18.009] & 17.561 [16.936, 18.184] & 17.850 [17.224, 18.478] & 14.989 [14.389, 15.583] & 13.129 [12.517, 13.711] \\
CODI & 15.107 [14.450, 15.717] & 15.156 [14.493, 15.766] & 15.154 [14.493, 15.766] & 15.173 [14.512, 15.783] & 15.156 [14.494, 15.767] & 15.197 [14.554, 15.808] & 15.107 [14.449, 15.717] \\
\midrule
\multicolumn{8}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
PaT & 3.751 [3.502, 4.022] & 3.703 [3.461, 3.970] & 3.524 [3.277, 3.788] & 3.437 [3.197, 3.684] & 3.910 [3.653, 4.176] & 4.086 [3.834, 4.356] & 2.413 [2.206, 2.631] \\
C & 7.594 [7.398, 7.811] & 7.754 [7.553, 7.986] & 7.815 [7.610, 8.052] & 7.902 [7.700, 8.148] & 8.009 [7.803, 8.232] & 7.389 [7.191, 7.622] & 6.800 [6.609, 7.017] \\
C$_u$ & 5.184 [5.048, 5.345] & 5.187 [5.051, 5.349] & 5.206 [5.069, 5.367] & 5.210 [5.076, 5.371] & 5.252 [5.113, 5.409] & 4.804 [4.658, 4.957] & 4.700 [4.557, 4.857] \\
CODI & 6.450 [6.283, 6.621] & 6.292 [6.121, 6.466] & 7.005 [6.836, 7.173] & 7.166 [6.980, 7.346] & 7.095 [6.920, 7.272] & 7.603 [7.422, 7.791] & 5.692 [5.519, 5.860] \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc cc cc}
\toprule
Model & Acc$_{\text{orig}}$ [\% CI] & Acc$_{\text{grad}}$ [\% CI] & Acc$_{\text{rand}}$ [\% CI] & $\Delta_{\text{grad}}$ [\% CI] & McNemar$_{\text{grad}}$ $p$ & $\Delta_{\text{rand}}$ [\% CI] & McNemar$_{\text{rand}}$ $p$ \\
\midrule
\multicolumn{8}{c}{\textbf{Gold Subspace}} \\
\midrule
\multicolumn{8}{c}{\textbf{Graph-Hopping}} \\
\midrule
PaT & $95.4 {\scriptstyle \pm 1.8}$ & $95.8 {\scriptstyle \pm 1.7}$ & $95.4 {\scriptstyle \pm 1.0}$ & $-0.4 {\scriptstyle \pm 0.5}$ & 0.5000 (b=0, c=2) [q=0.8000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
C & $98.0 {\scriptstyle \pm 1.2}$ & $98.0 {\scriptstyle \pm 1.2}$ & $98.0 {\scriptstyle \pm 0.7}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
C$_u$ & $96.0 {\scriptstyle \pm 1.7}$ & $96.0 {\scriptstyle \pm 1.7}$ & $96.0 {\scriptstyle \pm 1.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
CODI & $80.4 {\scriptstyle \pm 3.5}$ & $79.8 {\scriptstyle \pm 3.6}$ & $80.0 {\scriptstyle \pm 2.0}$ & $+0.6 {\scriptstyle \pm 0.9}$ & 0.3750 (b=4, c=1) [q=0.6667] & $+0.4 {\scriptstyle \pm 0.4}$ & 0.1094 (b=8, c=2) [q=0.2501] \\
\midrule
\multicolumn{8}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
PaT & $26.4 {\scriptstyle \pm 2.3}$ & $23.6 {\scriptstyle \pm 2.1}$ & $26.4 {\scriptstyle \pm 1.4}$ & $+2.8 {\scriptstyle \pm 1.6}$ & 0.0003$^{***}$ (b=70, c=33) [q=0.0010$^{***}$] & $+0.0 {\scriptstyle \pm 0.2}$ & 1.0000 (b=12, c=12) [q=1.0000] \\
C & $35.7 {\scriptstyle \pm 2.4}$ & $9.2 {\scriptstyle \pm 1.6}$ & $34.6 {\scriptstyle \pm 1.5}$ & $+26.5 {\scriptstyle \pm 2.4}$ & 0.0000$^{***}$ (b=371, c=22) [q=0.0000$^{***}$] & $+1.1 {\scriptstyle \pm 0.7}$ & 0.0017$^{**}$ (b=121, c=76) [q=0.0045$^{**}$] \\
C$_u$ & $30.8 {\scriptstyle \pm 2.5}$ & $9.9 {\scriptstyle \pm 1.6}$ & $28.9 {\scriptstyle \pm 1.4}$ & $+20.8 {\scriptstyle \pm 2.6}$ & 0.0000$^{***}$ (b=325, c=50) [q=0.0000$^{***}$] & $+1.9 {\scriptstyle \pm 0.9}$ & 0.0000$^{***}$ (b=171, c=95) [q=0.0000$^{***}$] \\
CODI & $41.8 {\scriptstyle \pm 2.7}$ & $35.7 {\scriptstyle \pm 2.5}$ & $41.6 {\scriptstyle \pm 1.5}$ & $+6.1 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=104, c=23) [q=0.0000$^{***}$] & $+0.2 {\scriptstyle \pm 0.4}$ & 0.3557 (b=42, c=33) [q=0.6667] \\
\midrule
\multicolumn{8}{c}{\textbf{Predicted-Token Subspace}} \\
\midrule
\multicolumn{8}{c}{\textbf{Graph-Hopping}} \\
\midrule
PaT & $95.4 {\scriptstyle \pm 1.8}$ & $95.6 {\scriptstyle \pm 1.8}$ & $95.4 {\scriptstyle \pm 1.0}$ & $-0.2 {\scriptstyle \pm 0.3}$ & 1.0000 (b=0, c=1) [q=1.0000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
C & $98.0 {\scriptstyle \pm 1.2}$ & $98.0 {\scriptstyle \pm 1.2}$ & $98.0 {\scriptstyle \pm 0.7}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
C$_u$ & $96.0 {\scriptstyle \pm 1.7}$ & $95.8 {\scriptstyle \pm 1.8}$ & $95.9 {\scriptstyle \pm 1.0}$ & $+0.2 {\scriptstyle \pm 0.3}$ & 1.0000 (b=1, c=0) [q=1.0000] & $+0.1 {\scriptstyle \pm 0.1}$ & 1.0000 (b=1, c=0) [q=1.0000] \\
CODI & $80.4 {\scriptstyle \pm 3.5}$ & $80.2 {\scriptstyle \pm 3.6}$ & $80.2 {\scriptstyle \pm 2.0}$ & $+0.2 {\scriptstyle \pm 0.9}$ & 1.0000 (b=3, c=2) [q=1.0000] & $+0.2 {\scriptstyle \pm 0.3}$ & 0.4531 (b=5, c=2) [q=0.8055] \\
\midrule
\multicolumn{8}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
PaT & $26.4 {\scriptstyle \pm 2.3}$ & $23.1 {\scriptstyle \pm 2.2}$ & $26.5 {\scriptstyle \pm 1.4}$ & $+3.3 {\scriptstyle \pm 1.5}$ & 0.0000$^{***}$ (b=70, c=27) [q=0.0000$^{***}$] & $-0.2 {\scriptstyle \pm 0.3}$ & 0.3269 (b=10, c=16) [q=0.6538] \\
C & $35.2 {\scriptstyle \pm 2.4}$ & $9.9 {\scriptstyle \pm 1.7}$ & $34.2 {\scriptstyle \pm 1.5}$ & $+25.2 {\scriptstyle \pm 2.6}$ & 0.0000$^{***}$ (b=357, c=24) [q=0.0000$^{***}$] & $+1.0 {\scriptstyle \pm 0.7}$ & 0.0069$^{**}$ (b=119, c=80) [q=0.0184$^{*}$] \\
C$_u$ & $30.9 {\scriptstyle \pm 2.3}$ & $10.1 {\scriptstyle \pm 1.7}$ & $28.9 {\scriptstyle \pm 1.4}$ & $+20.8 {\scriptstyle \pm 2.8}$ & 0.0000$^{***}$ (b=329, c=55) [q=0.0000$^{***}$] & $+2.0 {\scriptstyle \pm 0.8}$ & 0.0000$^{***}$ (b=185, c=106) [q=0.0000$^{***}$] \\
CODI & $41.8 {\scriptstyle \pm 2.7}$ & $36.9 {\scriptstyle \pm 2.6}$ & $41.5 {\scriptstyle \pm 1.5}$ & $+4.9 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=95, c=30) [q=0.0000$^{***}$] & $+0.3 {\scriptstyle \pm 0.4}$ & 0.2127 (b=45, c=33) [q=0.4862] \\
\bottomrule
\end{tabular}
\begin{tabular}{l l cccc c}
\toprule
Model & $\alpha$ & Flip$_{\text{grad}}$ [\% CI] & Flip$_{\text{rand}}$ [\% CI] & $\Delta$ [\% CI] & McNemar $p$ & $n$ \\
\midrule
\multicolumn{7}{c}{\textbf{Graph-Hopping}} \\
\midrule
PaT & 1.5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
 & 2 & $0.2 {\scriptstyle \pm 0.3}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.2 {\scriptstyle \pm 0.2}$ & 0.2500 (b=3, c=0) [q=0.3182] &  \\
 & 5 & $1.0 {\scriptstyle \pm 0.9}$ & $0.1 {\scriptstyle \pm 0.1}$ & $+0.9 {\scriptstyle \pm 0.5}$ & 0.0005$^{***}$ (b=15, c=1) [q=0.0008$^{***}$] &  \\
 & 10 & $2.0 {\scriptstyle \pm 1.3}$ & $0.2 {\scriptstyle \pm 0.2}$ & $+1.8 {\scriptstyle \pm 0.8}$ & 0.0000$^{***}$ (b=30, c=3) [q=0.0000$^{***}$] &  \\
 & 25 & $13.0 {\scriptstyle \pm 2.8}$ & $1.0 {\scriptstyle \pm 0.5}$ & $+12.0 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=183, c=3) [q=0.0000$^{***}$] &  \\
 & 50 & $29.6 {\scriptstyle \pm 4.0}$ & $1.0 {\scriptstyle \pm 0.5}$ & $+28.6 {\scriptstyle \pm 2.4}$ & 0.0000$^{***}$ (b=432, c=3) [q=0.0000$^{***}$] &  \\
 & 100 & $49.4 {\scriptstyle \pm 4.2}$ & $1.1 {\scriptstyle \pm 0.5}$ & $+48.3 {\scriptstyle \pm 2.7}$ & 0.0000$^{***}$ (b=727, c=3) [q=0.0000$^{***}$] &  \\
\midrule
C & 1.5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
 & 2 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 10 & $0.2 {\scriptstyle \pm 0.3}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.2 {\scriptstyle \pm 0.2}$ & 0.2500 (b=3, c=0) [q=0.3182] &  \\
 & 25 & $2.4 {\scriptstyle \pm 1.3}$ & $0.3 {\scriptstyle \pm 0.3}$ & $+2.1 {\scriptstyle \pm 0.7}$ & 0.0000$^{***}$ (b=32, c=1) [q=0.0000$^{***}$] &  \\
 & 50 & $17.2 {\scriptstyle \pm 3.2}$ & $0.3 {\scriptstyle \pm 0.2}$ & $+16.9 {\scriptstyle \pm 2.0}$ & 0.0000$^{***}$ (b=256, c=2) [q=0.0000$^{***}$] &  \\
 & 100 & $34.4 {\scriptstyle \pm 4.2}$ & $1.2 {\scriptstyle \pm 0.5}$ & $+33.2 {\scriptstyle \pm 2.4}$ & 0.0000$^{***}$ (b=503, c=5) [q=0.0000$^{***}$] &  \\
\midrule
C$_u$ & 1.5 & $0.2 {\scriptstyle \pm 0.3}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.2 {\scriptstyle \pm 0.2}$ & 0.2500 (b=3, c=0) [q=0.3182] & 500 \\
 & 2 & $0.2 {\scriptstyle \pm 0.3}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.2 {\scriptstyle \pm 0.2}$ & 0.2500 (b=3, c=0) [q=0.3182] &  \\
 & 5 & $2.0 {\scriptstyle \pm 1.2}$ & $39.7 {\scriptstyle \pm 2.5}$ & $-37.7 {\scriptstyle \pm 2.6}$ & 0.0000$^{***}$ (b=20, c=585) [q=0.0000$^{***}$] &  \\
 & 10 & $43.6 {\scriptstyle \pm 4.2}$ & $100.0 {\scriptstyle \pm 0.0}$ & $-56.4 {\scriptstyle \pm 2.3}$ & 0.0000$^{***}$ (b=0, c=846) [q=0.0000$^{***}$] &  \\
 & 25 & $98.8 {\scriptstyle \pm 0.9}$ & $100.0 {\scriptstyle \pm 0.0}$ & $-1.2 {\scriptstyle \pm 0.5}$ & 0.0000$^{***}$ (b=0, c=18) [q=0.0000$^{***}$] &  \\
 & 50 & $100.0 {\scriptstyle \pm 0.0}$ & $100.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 100 & $100.0 {\scriptstyle \pm 0.0}$ & $99.7 {\scriptstyle \pm 0.2}$ & $+0.3 {\scriptstyle \pm 0.2}$ & 0.1250 (b=4, c=0) [q=0.1750] &  \\
\midrule
CODI & 1.5 & $0.4 {\scriptstyle \pm 0.5}$ & $0.7 {\scriptstyle \pm 0.4}$ & $-0.3 {\scriptstyle \pm 0.3}$ & 0.1250 (b=1, c=6) [q=0.1750] & 500 \\
 & 2 & $0.6 {\scriptstyle \pm 0.7}$ & $0.7 {\scriptstyle \pm 0.4}$ & $-0.1 {\scriptstyle \pm 0.4}$ & 1.0000 (b=5, c=6) [q=1.0000] &  \\
 & 5 & $0.6 {\scriptstyle \pm 0.7}$ & $0.5 {\scriptstyle \pm 0.4}$ & $+0.1 {\scriptstyle \pm 0.4}$ & 1.0000 (b=6, c=5) [q=1.0000] &  \\
 & 10 & $1.2 {\scriptstyle \pm 0.9}$ & $0.7 {\scriptstyle \pm 0.4}$ & $+0.5 {\scriptstyle \pm 0.4}$ & 0.0386$^{*}$ (b=10, c=2) [q=0.0569] &  \\
 & 25 & $0.8 {\scriptstyle \pm 0.7}$ & $0.7 {\scriptstyle \pm 0.4}$ & $+0.1 {\scriptstyle \pm 0.3}$ & 1.0000 (b=3, c=2) [q=1.0000] &  \\
 & 50 & $0.8 {\scriptstyle \pm 0.7}$ & $1.0 {\scriptstyle \pm 0.5}$ & $-0.2 {\scriptstyle \pm 0.4}$ & 0.5078 (b=3, c=6) [q=0.6182] &  \\
 & 100 & $1.2 {\scriptstyle \pm 0.9}$ & $0.9 {\scriptstyle \pm 0.5}$ & $+0.3 {\scriptstyle \pm 0.4}$ & 0.2891 (b=6, c=2) [q=0.3598] &  \\
\midrule
\multicolumn{7}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
PaT & 1.5 & $9.4 {\scriptstyle \pm 1.7}$ & $1.5 {\scriptstyle \pm 0.4}$ & $+7.9 {\scriptstyle \pm 0.8}$ & 0.0000$^{***}$ (b=312, c=1) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $15.6 {\scriptstyle \pm 2.0}$ & $3.8 {\scriptstyle \pm 0.6}$ & $+11.8 {\scriptstyle \pm 1.0}$ & 0.0000$^{***}$ (b=479, c=13) [q=0.0000$^{***}$] &  \\
 & 5 & $43.2 {\scriptstyle \pm 2.8}$ & $14.1 {\scriptstyle \pm 1.1}$ & $+29.2 {\scriptstyle \pm 1.5}$ & 0.0000$^{***}$ (b=1268, c=114) [q=0.0000$^{***}$] &  \\
 & 10 & $52.5 {\scriptstyle \pm 2.7}$ & $28.2 {\scriptstyle \pm 1.4}$ & $+24.4 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=1121, c=157) [q=0.0000$^{***}$] &  \\
 & 25 & $55.0 {\scriptstyle \pm 2.7}$ & $47.7 {\scriptstyle \pm 1.6}$ & $+7.4 {\scriptstyle \pm 1.2}$ & 0.0000$^{***}$ (b=478, c=186) [q=0.0000$^{***}$] &  \\
 & 50 & $56.3 {\scriptstyle \pm 2.8}$ & $48.2 {\scriptstyle \pm 1.6}$ & $+8.1 {\scriptstyle \pm 1.3}$ & 0.0000$^{***}$ (b=520, c=200) [q=0.0000$^{***}$] &  \\
 & 100 & $57.4 {\scriptstyle \pm 2.8}$ & $48.1 {\scriptstyle \pm 1.5}$ & $+9.3 {\scriptstyle \pm 1.3}$ & 0.0000$^{***}$ (b=579, c=210) [q=0.0000$^{***}$] &  \\
\midrule
C & 1.5 & $16.1 {\scriptstyle \pm 2.0}$ & $10.7 {\scriptstyle \pm 1.0}$ & $+5.4 {\scriptstyle \pm 1.1}$ & 0.0000$^{***}$ (b=404, c=190) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $25.6 {\scriptstyle \pm 2.4}$ & $20.4 {\scriptstyle \pm 1.3}$ & $+5.2 {\scriptstyle \pm 1.4}$ & 0.0000$^{***}$ (b=524, c=319) [q=0.0000$^{***}$] &  \\
 & 5 & $48.2 {\scriptstyle \pm 2.7}$ & $60.2 {\scriptstyle \pm 1.5}$ & $-12.0 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=324, c=799) [q=0.0000$^{***}$] &  \\
 & 10 & $65.7 {\scriptstyle \pm 2.5}$ & $79.9 {\scriptstyle \pm 1.2}$ & $-14.1 {\scriptstyle \pm 1.5}$ & 0.0000$^{***}$ (b=245, c=804) [q=0.0000$^{***}$] &  \\
 & 25 & $82.3 {\scriptstyle \pm 1.9}$ & $84.7 {\scriptstyle \pm 1.1}$ & $-2.4 {\scriptstyle \pm 1.2}$ & 0.0003$^{***}$ (b=297, c=392) [q=0.0005$^{***}$] &  \\
 & 50 & $84.7 {\scriptstyle \pm 2.0}$ & $84.8 {\scriptstyle \pm 1.1}$ & $-0.2 {\scriptstyle \pm 1.3}$ & 0.8475 (b=335, c=341) [q=0.9888] &  \\
 & 100 & $85.7 {\scriptstyle \pm 1.9}$ & $85.4 {\scriptstyle \pm 1.1}$ & $+0.4 {\scriptstyle \pm 1.3}$ & 0.5906 (b=346, c=331) [q=0.7037] &  \\
\midrule
C$_u$ & 1.5 & $20.7 {\scriptstyle \pm 2.2}$ & $16.6 {\scriptstyle \pm 1.2}$ & $+4.1 {\scriptstyle \pm 1.3}$ & 0.0000$^{***}$ (b=439, c=278) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $31.2 {\scriptstyle \pm 2.5}$ & $28.8 {\scriptstyle \pm 1.5}$ & $+2.4 {\scriptstyle \pm 1.6}$ & 0.0033$^{**}$ (b=560, c=465) [q=0.0050$^{**}$] &  \\
 & 5 & $57.7 {\scriptstyle \pm 2.6}$ & $78.1 {\scriptstyle \pm 1.3}$ & $-20.4 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=251, c=1057) [q=0.0000$^{***}$] &  \\
 & 10 & $69.2 {\scriptstyle \pm 2.5}$ & $93.9 {\scriptstyle \pm 0.7}$ & $-24.7 {\scriptstyle \pm 1.5}$ & 0.0000$^{***}$ (b=66, c=1042) [q=0.0000$^{***}$] &  \\
 & 25 & $79.5 {\scriptstyle \pm 2.2}$ & $99.2 {\scriptstyle \pm 0.3}$ & $-19.8 {\scriptstyle \pm 1.2}$ & 0.0000$^{***}$ (b=14, c=797) [q=0.0000$^{***}$] &  \\
 & 50 & $88.3 {\scriptstyle \pm 1.7}$ & $99.6 {\scriptstyle \pm 0.2}$ & $-11.3 {\scriptstyle \pm 1.0}$ & 0.0000$^{***}$ (b=9, c=456) [q=0.0000$^{***}$] &  \\
 & 100 & $92.5 {\scriptstyle \pm 1.4}$ & $99.7 {\scriptstyle \pm 0.2}$ & $-7.2 {\scriptstyle \pm 0.8}$ & 0.0000$^{***}$ (b=7, c=291) [q=0.0000$^{***}$] &  \\
\midrule
CODI & 1.5 & $17.7 {\scriptstyle \pm 2.2}$ & $7.6 {\scriptstyle \pm 0.8}$ & $+10.2 {\scriptstyle \pm 1.1}$ & 0.0000$^{***}$ (b=502, c=99) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $24.6 {\scriptstyle \pm 2.3}$ & $10.7 {\scriptstyle \pm 1.0}$ & $+13.8 {\scriptstyle \pm 1.3}$ & 0.0000$^{***}$ (b=673, c=125) [q=0.0000$^{***}$] &  \\
 & 5 & $34.3 {\scriptstyle \pm 2.5}$ & $30.5 {\scriptstyle \pm 1.4}$ & $+3.9 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=554, c=401) [q=0.0000$^{***}$] &  \\
 & 10 & $37.5 {\scriptstyle \pm 2.6}$ & $58.2 {\scriptstyle \pm 1.5}$ & $-20.7 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=253, c=1074) [q=0.0000$^{***}$] &  \\
 & 25 & $39.2 {\scriptstyle \pm 2.6}$ & $90.8 {\scriptstyle \pm 0.9}$ & $-51.6 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=48, c=2091) [q=0.0000$^{***}$] &  \\
 & 50 & $39.9 {\scriptstyle \pm 2.7}$ & $94.0 {\scriptstyle \pm 0.7}$ & $-54.1 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=41, c=2182) [q=0.0000$^{***}$] &  \\
 & 100 & $40.0 {\scriptstyle \pm 2.7}$ & $94.4 {\scriptstyle \pm 0.7}$ & $-54.4 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=38, c=2192) [q=0.0000$^{***}$] &  \\
\bottomrule
\end{tabular}
\begin{tabular}{l l cccc c}
\toprule
Model & $\alpha$ & Flip$_{\text{grad}}$ [\% CI] & Flip$_{\text{rand}}$ [\% CI] & $\Delta$ [\% CI] & McNemar $p$ & $n$ \\
\midrule
\multicolumn{7}{c}{\textbf{Graph-Hopping}} \\
\midrule
PaT & 1.5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
 & 2 & $0.2 {\scriptstyle \pm 0.3}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.2 {\scriptstyle \pm 0.2}$ & 0.2500 (b=3, c=0) [q=0.3500] &  \\
 & 5 & $0.6 {\scriptstyle \pm 0.7}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.6 {\scriptstyle \pm 0.4}$ & 0.0039$^{**}$ (b=9, c=0) [q=0.0062$^{**}$] &  \\
 & 10 & $13.2 {\scriptstyle \pm 2.8}$ & $0.2 {\scriptstyle \pm 0.2}$ & $+13.0 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=198, c=3) [q=0.0000$^{***}$] &  \\
 & 25 & $60.0 {\scriptstyle \pm 4.1}$ & $0.9 {\scriptstyle \pm 0.5}$ & $+59.1 {\scriptstyle \pm 2.6}$ & 0.0000$^{***}$ (b=890, c=3) [q=0.0000$^{***}$] &  \\
 & 50 & $72.2 {\scriptstyle \pm 4.0}$ & $0.9 {\scriptstyle \pm 0.5}$ & $+71.3 {\scriptstyle \pm 2.4}$ & 0.0000$^{***}$ (b=1072, c=3) [q=0.0000$^{***}$] &  \\
 & 100 & $78.0 {\scriptstyle \pm 3.4}$ & $1.2 {\scriptstyle \pm 0.5}$ & $+76.8 {\scriptstyle \pm 2.1}$ & 0.0000$^{***}$ (b=1155, c=3) [q=0.0000$^{***}$] &  \\
\midrule
C & 1.5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
 & 2 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 10 & $0.0 {\scriptstyle \pm 0.0}$ & $0.1 {\scriptstyle \pm 0.2}$ & $-0.1 {\scriptstyle \pm 0.2}$ & 0.5000 (b=0, c=2) [q=0.6364] &  \\
 & 25 & $0.8 {\scriptstyle \pm 0.9}$ & $0.5 {\scriptstyle \pm 0.3}$ & $+0.3 {\scriptstyle \pm 0.5}$ & 0.2668 (b=9, c=4) [q=0.3644] &  \\
 & 50 & $12.8 {\scriptstyle \pm 2.8}$ & $0.7 {\scriptstyle \pm 0.4}$ & $+12.1 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=188, c=6) [q=0.0000$^{***}$] &  \\
 & 100 & $48.2 {\scriptstyle \pm 4.4}$ & $1.7 {\scriptstyle \pm 0.6}$ & $+46.5 {\scriptstyle \pm 2.5}$ & 0.0000$^{***}$ (b=707, c=9) [q=0.0000$^{***}$] &  \\
\midrule
C$_u$ & 1.5 & $0.2 {\scriptstyle \pm 0.3}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.2 {\scriptstyle \pm 0.2}$ & 0.2500 (b=3, c=0) [q=0.3500] & 500 \\
 & 2 & $0.2 {\scriptstyle \pm 0.3}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.2 {\scriptstyle \pm 0.2}$ & 0.2500 (b=3, c=0) [q=0.3500] &  \\
 & 5 & $1.6 {\scriptstyle \pm 1.0}$ & $45.2 {\scriptstyle \pm 2.5}$ & $-43.6 {\scriptstyle \pm 2.6}$ & 0.0000$^{***}$ (b=15, c=669) [q=0.0000$^{***}$] &  \\
 & 10 & $60.4 {\scriptstyle \pm 4.3}$ & $100.0 {\scriptstyle \pm 0.0}$ & $-39.6 {\scriptstyle \pm 2.6}$ & 0.0000$^{***}$ (b=0, c=594) [q=0.0000$^{***}$] &  \\
 & 25 & $98.8 {\scriptstyle \pm 0.9}$ & $100.0 {\scriptstyle \pm 0.0}$ & $-1.2 {\scriptstyle \pm 0.5}$ & 0.0000$^{***}$ (b=0, c=18) [q=0.0000$^{***}$] &  \\
 & 50 & $100.0 {\scriptstyle \pm 0.0}$ & $100.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 100 & $100.0 {\scriptstyle \pm 0.0}$ & $99.9 {\scriptstyle \pm 0.1}$ & $+0.1 {\scriptstyle \pm 0.1}$ & 1.0000 (b=1, c=0) [q=1.0000] &  \\
\midrule
CODI & 1.5 & $0.8 {\scriptstyle \pm 0.7}$ & $0.7 {\scriptstyle \pm 0.4}$ & $+0.1 {\scriptstyle \pm 0.3}$ & 1.0000 (b=3, c=2) [q=1.0000] & 500 \\
 & 2 & $0.6 {\scriptstyle \pm 0.7}$ & $0.7 {\scriptstyle \pm 0.4}$ & $-0.1 {\scriptstyle \pm 0.3}$ & 1.0000 (b=3, c=4) [q=1.0000] &  \\
 & 5 & $0.8 {\scriptstyle \pm 0.7}$ & $0.4 {\scriptstyle \pm 0.3}$ & $+0.4 {\scriptstyle \pm 0.5}$ & 0.1460 (b=9, c=3) [q=0.2210] &  \\
 & 10 & $1.2 {\scriptstyle \pm 1.0}$ & $0.9 {\scriptstyle \pm 0.5}$ & $+0.3 {\scriptstyle \pm 0.6}$ & 0.3593 (b=12, c=7) [q=0.4791] &  \\
 & 25 & $1.2 {\scriptstyle \pm 0.9}$ & $0.9 {\scriptstyle \pm 0.5}$ & $+0.3 {\scriptstyle \pm 0.5}$ & 0.4545 (b=10, c=6) [q=0.5919] &  \\
 & 50 & $1.4 {\scriptstyle \pm 1.0}$ & $1.3 {\scriptstyle \pm 0.6}$ & $+0.1 {\scriptstyle \pm 0.5}$ & 1.0000 (b=8, c=7) [q=1.0000] &  \\
 & 100 & $1.0 {\scriptstyle \pm 0.9}$ & $1.2 {\scriptstyle \pm 0.6}$ & $-0.2 {\scriptstyle \pm 0.4}$ & 0.5488 (b=4, c=7) [q=0.6830] &  \\
\midrule
\multicolumn{7}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
PaT & 1.5 & $9.3 {\scriptstyle \pm 1.7}$ & $1.8 {\scriptstyle \pm 0.4}$ & $+7.5 {\scriptstyle \pm 0.8}$ & 0.0000$^{***}$ (b=298, c=0) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $15.2 {\scriptstyle \pm 2.1}$ & $4.0 {\scriptstyle \pm 0.6}$ & $+11.2 {\scriptstyle \pm 1.0}$ & 0.0000$^{***}$ (b=452, c=8) [q=0.0000$^{***}$] &  \\
 & 5 & $41.9 {\scriptstyle \pm 2.7}$ & $14.0 {\scriptstyle \pm 1.0}$ & $+27.9 {\scriptstyle \pm 1.5}$ & 0.0000$^{***}$ (b=1212, c=107) [q=0.0000$^{***}$] &  \\
 & 10 & $52.8 {\scriptstyle \pm 2.7}$ & $30.3 {\scriptstyle \pm 1.4}$ & $+22.5 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=1044, c=154) [q=0.0000$^{***}$] &  \\
 & 25 & $55.1 {\scriptstyle \pm 2.8}$ & $48.3 {\scriptstyle \pm 1.6}$ & $+6.8 {\scriptstyle \pm 1.2}$ & 0.0000$^{***}$ (b=456, c=187) [q=0.0000$^{***}$] &  \\
 & 50 & $56.4 {\scriptstyle \pm 2.8}$ & $48.8 {\scriptstyle \pm 1.5}$ & $+7.6 {\scriptstyle \pm 1.3}$ & 0.0000$^{***}$ (b=497, c=197) [q=0.0000$^{***}$] &  \\
 & 100 & $57.4 {\scriptstyle \pm 2.7}$ & $49.1 {\scriptstyle \pm 1.5}$ & $+8.3 {\scriptstyle \pm 1.2}$ & 0.0000$^{***}$ (b=522, c=194) [q=0.0000$^{***}$] &  \\
\midrule
C & 1.5 & $15.8 {\scriptstyle \pm 2.0}$ & $12.0 {\scriptstyle \pm 1.0}$ & $+3.8 {\scriptstyle \pm 1.3}$ & 0.0000$^{***}$ (b=394, c=243) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $25.2 {\scriptstyle \pm 2.4}$ & $20.4 {\scriptstyle \pm 1.2}$ & $+4.8 {\scriptstyle \pm 1.5}$ & 0.0000$^{***}$ (b=532, c=341) [q=0.0000$^{***}$] &  \\
 & 5 & $47.3 {\scriptstyle \pm 2.6}$ & $57.2 {\scriptstyle \pm 1.5}$ & $-9.9 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=362, c=754) [q=0.0000$^{***}$] &  \\
 & 10 & $65.0 {\scriptstyle \pm 2.7}$ & $77.8 {\scriptstyle \pm 1.3}$ & $-12.8 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=268, c=774) [q=0.0000$^{***}$] &  \\
 & 25 & $80.6 {\scriptstyle \pm 2.2}$ & $83.6 {\scriptstyle \pm 1.1}$ & $-3.0 {\scriptstyle \pm 1.3}$ & 0.0000$^{***}$ (b=314, c=433) [q=0.0000$^{***}$] &  \\
 & 50 & $85.5 {\scriptstyle \pm 1.9}$ & $85.3 {\scriptstyle \pm 1.1}$ & $+0.3 {\scriptstyle \pm 1.3}$ & 0.7315 (b=349, c=339) [q=0.8905] &  \\
 & 100 & $86.0 {\scriptstyle \pm 1.9}$ & $86.0 {\scriptstyle \pm 1.1}$ & $+0.0 {\scriptstyle \pm 1.3}$ & 1.0000 (b=341, c=341) [q=1.0000] &  \\
\midrule
C$_u$ & 1.5 & $21.2 {\scriptstyle \pm 2.3}$ & $17.1 {\scriptstyle \pm 1.1}$ & $+4.1 {\scriptstyle \pm 1.4}$ & 0.0000$^{***}$ (b=447, c=286) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $30.9 {\scriptstyle \pm 2.4}$ & $29.4 {\scriptstyle \pm 1.4}$ & $+1.6 {\scriptstyle \pm 1.5}$ & 0.0503 (b=517, c=455) [q=0.0782] &  \\
 & 5 & $57.0 {\scriptstyle \pm 2.7}$ & $75.8 {\scriptstyle \pm 1.3}$ & $-18.8 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=252, c=997) [q=0.0000$^{***}$] &  \\
 & 10 & $70.5 {\scriptstyle \pm 2.4}$ & $94.0 {\scriptstyle \pm 0.7}$ & $-23.5 {\scriptstyle \pm 1.4}$ & 0.0000$^{***}$ (b=54, c=983) [q=0.0000$^{***}$] &  \\
 & 25 & $81.9 {\scriptstyle \pm 2.0}$ & $98.9 {\scriptstyle \pm 0.3}$ & $-17.1 {\scriptstyle \pm 1.2}$ & 0.0000$^{***}$ (b=18, c=693) [q=0.0000$^{***}$] &  \\
 & 50 & $87.9 {\scriptstyle \pm 1.7}$ & $99.5 {\scriptstyle \pm 0.2}$ & $-11.5 {\scriptstyle \pm 1.0}$ & 0.0000$^{***}$ (b=11, c=468) [q=0.0000$^{***}$] &  \\
 & 100 & $90.3 {\scriptstyle \pm 1.6}$ & $99.8 {\scriptstyle \pm 0.1}$ & $-9.5 {\scriptstyle \pm 0.9}$ & 0.0000$^{***}$ (b=4, c=379) [q=0.0000$^{***}$] &  \\
\midrule
CODI & 1.5 & $17.8 {\scriptstyle \pm 2.0}$ & $7.7 {\scriptstyle \pm 0.8}$ & $+10.1 {\scriptstyle \pm 1.1}$ & 0.0000$^{***}$ (b=489, c=89) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $24.4 {\scriptstyle \pm 2.3}$ & $11.7 {\scriptstyle \pm 1.0}$ & $+12.7 {\scriptstyle \pm 1.3}$ & 0.0000$^{***}$ (b=623, c=120) [q=0.0000$^{***}$] &  \\
 & 5 & $34.3 {\scriptstyle \pm 2.5}$ & $32.1 {\scriptstyle \pm 1.4}$ & $+2.2 {\scriptstyle \pm 1.5}$ & 0.0036$^{**}$ (b=502, c=413) [q=0.0059$^{**}$] &  \\
 & 10 & $37.4 {\scriptstyle \pm 2.5}$ & $62.6 {\scriptstyle \pm 1.5}$ & $-25.3 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=220, c=1220) [q=0.0000$^{***}$] &  \\
 & 25 & $39.3 {\scriptstyle \pm 2.6}$ & $94.2 {\scriptstyle \pm 0.7}$ & $-54.9 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=41, c=2214) [q=0.0000$^{***}$] &  \\
 & 50 & $40.5 {\scriptstyle \pm 2.6}$ & $95.9 {\scriptstyle \pm 0.6}$ & $-55.4 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=34, c=2227) [q=0.0000$^{***}$] &  \\
 & 100 & $40.0 {\scriptstyle \pm 2.7}$ & $96.3 {\scriptstyle \pm 0.6}$ & $-56.3 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=30, c=2258) [q=0.0000$^{***}$] &  \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc cc cc}
\toprule
Model & Acc$_{\text{orig}}$ [\% CI] & Acc$_{\text{grad}}$ [\% CI] & Acc$_{\text{rand}}$ [\% CI] & $\Delta_{\text{grad}}$ [\% CI] & McNemar$_{\text{grad}}$ $p$ & $\Delta_{\text{rand}}$ [\% CI] & McNemar$_{\text{rand}}$ $p$ \\
\midrule
\multicolumn{8}{c}{\textbf{Gold Subspace}} \\
\midrule
\multicolumn{8}{c}{\textbf{Graph-Hopping}} \\
\midrule
PaT & $99.8 {\scriptstyle \pm 0.3}$ & $99.8 {\scriptstyle \pm 0.3}$ & $99.8 {\scriptstyle \pm 0.2}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
C & $99.6 {\scriptstyle \pm 0.5}$ & $99.6 {\scriptstyle \pm 0.5}$ & $99.6 {\scriptstyle \pm 0.3}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
C$_u$ & $99.8 {\scriptstyle \pm 0.3}$ & $99.8 {\scriptstyle \pm 0.3}$ & $99.8 {\scriptstyle \pm 0.2}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
CODI & $99.8 {\scriptstyle \pm 0.3}$ & $99.8 {\scriptstyle \pm 0.3}$ & $99.8 {\scriptstyle \pm 0.2}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
\midrule
\multicolumn{8}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
PaT & $26.8 {\scriptstyle \pm 2.4}$ & $25.6 {\scriptstyle \pm 2.2}$ & $26.9 {\scriptstyle \pm 1.4}$ & $+1.1 {\scriptstyle \pm 1.1}$ & 0.0722 (b=38, c=23) [q=0.3849] & $-0.2 {\scriptstyle \pm 0.2}$ & 0.1185 (b=4, c=11) [q=0.4739] \\
C & $33.2 {\scriptstyle \pm 2.4}$ & $31.3 {\scriptstyle \pm 2.5}$ & $33.4 {\scriptstyle \pm 1.5}$ & $+1.9 {\scriptstyle \pm 1.4}$ & 0.0144$^{*}$ (b=61, c=36) [q=0.1151] & $-0.2 {\scriptstyle \pm 0.4}$ & 0.5154 (b=39, c=46) [q=1.0000] \\
C$_u$ & $51.7 {\scriptstyle \pm 2.6}$ & $50.9 {\scriptstyle \pm 2.7}$ & $51.7 {\scriptstyle \pm 1.6}$ & $+0.8 {\scriptstyle \pm 1.3}$ & 0.2723 (b=47, c=36) [q=0.9681] & $+0.1 {\scriptstyle \pm 0.7}$ & 0.9382 (b=84, c=82) [q=1.0000] \\
CODI & $44.4 {\scriptstyle \pm 2.6}$ & $11.3 {\scriptstyle \pm 1.7}$ & $44.6 {\scriptstyle \pm 1.5}$ & $+33.1 {\scriptstyle \pm 2.7}$ & 0.0000$^{***}$ (b=455, c=18) [q=0.0000$^{***}$] & $-0.2 {\scriptstyle \pm 0.4}$ & 0.3961 (b=30, c=38) [q=1.0000] \\
\midrule
\multicolumn{8}{c}{\textbf{Predicted-Token Subspace}} \\
\midrule
\multicolumn{8}{c}{\textbf{Graph-Hopping}} \\
\midrule
PaT & $99.8 {\scriptstyle \pm 0.3}$ & $99.8 {\scriptstyle \pm 0.3}$ & $99.8 {\scriptstyle \pm 0.2}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
C & $99.6 {\scriptstyle \pm 0.5}$ & $99.6 {\scriptstyle \pm 0.5}$ & $99.6 {\scriptstyle \pm 0.3}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
C$_u$ & $99.8 {\scriptstyle \pm 0.3}$ & $99.8 {\scriptstyle \pm 0.3}$ & $99.8 {\scriptstyle \pm 0.2}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
CODI & $99.8 {\scriptstyle \pm 0.3}$ & $99.8 {\scriptstyle \pm 0.3}$ & $99.8 {\scriptstyle \pm 0.2}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] \\
\midrule
\multicolumn{8}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
PaT & $26.8 {\scriptstyle \pm 2.4}$ & $25.6 {\scriptstyle \pm 2.2}$ & $26.8 {\scriptstyle \pm 1.4}$ & $+1.1 {\scriptstyle \pm 1.1}$ & 0.0489$^{*}$ (b=33, c=18) [q=0.3128] & $-0.1 {\scriptstyle \pm 0.2}$ & 0.7539 (b=4, c=6) [q=1.0000] \\
C & $33.2 {\scriptstyle \pm 2.4}$ & $30.9 {\scriptstyle \pm 2.4}$ & $33.2 {\scriptstyle \pm 1.5}$ & $+2.4 {\scriptstyle \pm 1.5}$ & 0.0029$^{**}$ (b=67, c=36) [q=0.0312$^{*}$] & $+0.1 {\scriptstyle \pm 0.5}$ & 0.9122 (b=42, c=40) [q=1.0000] \\
C$_u$ & $51.7 {\scriptstyle \pm 2.6}$ & $51.1 {\scriptstyle \pm 2.8}$ & $51.6 {\scriptstyle \pm 1.5}$ & $+0.6 {\scriptstyle \pm 1.5}$ & 0.4797 (b=53, c=45) [q=1.0000] & $+0.2 {\scriptstyle \pm 0.6}$ & 0.6871 (b=80, c=74) [q=1.0000] \\
CODI & $44.4 {\scriptstyle \pm 2.6}$ & $12.1 {\scriptstyle \pm 1.7}$ & $44.8 {\scriptstyle \pm 1.5}$ & $+32.3 {\scriptstyle \pm 2.7}$ & 0.0000$^{***}$ (b=446, c=20) [q=0.0000$^{***}$] & $-0.3 {\scriptstyle \pm 0.4}$ & 0.1048 (b=21, c=34) [q=0.4739] \\
\bottomrule
\end{tabular}
\begin{tabular}{l l cccc c}
\toprule
Model & $\alpha$ & Flip$_{\text{grad}}$ [\% CI] & Flip$_{\text{rand}}$ [\% CI] & $\Delta$ [\% CI] & McNemar $p$ & $n$ \\
\midrule
\multicolumn{7}{c}{\textbf{Graph-Hopping}} \\
\midrule
PaT & 1.5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
 & 2 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 10 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 25 & $0.8 {\scriptstyle \pm 0.7}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.8 {\scriptstyle \pm 0.4}$ & 0.0005$^{***}$ (b=12, c=0) [q=0.0007$^{***}$] &  \\
 & 50 & $0.0 {\scriptstyle \pm 0.0}$ & $0.1 {\scriptstyle \pm 0.1}$ & $-0.1 {\scriptstyle \pm 0.1}$ & 1.0000 (b=0, c=1) [q=1.0000] &  \\
 & 100 & $52.2 {\scriptstyle \pm 4.7}$ & $68.3 {\scriptstyle \pm 2.4}$ & $-16.1 {\scriptstyle \pm 3.2}$ & 0.0000$^{***}$ (b=192, c=433) [q=0.0000$^{***}$] &  \\
\midrule
C & 1.5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
 & 2 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 5 & $50.0 {\scriptstyle \pm 4.6}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+50.0 {\scriptstyle \pm 2.5}$ & 0.0000$^{***}$ (b=750, c=0) [q=0.0000$^{***}$] &  \\
 & 10 & $62.6 {\scriptstyle \pm 4.4}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+62.6 {\scriptstyle \pm 2.5}$ & 0.0000$^{***}$ (b=939, c=0) [q=0.0000$^{***}$] &  \\
 & 25 & $75.4 {\scriptstyle \pm 3.6}$ & $0.1 {\scriptstyle \pm 0.2}$ & $+75.3 {\scriptstyle \pm 2.2}$ & 0.0000$^{***}$ (b=1129, c=0) [q=0.0000$^{***}$] &  \\
 & 50 & $77.4 {\scriptstyle \pm 3.5}$ & $0.2 {\scriptstyle \pm 0.2}$ & $+77.2 {\scriptstyle \pm 2.2}$ & 0.0000$^{***}$ (b=1158, c=0) [q=0.0000$^{***}$] &  \\
 & 100 & $79.0 {\scriptstyle \pm 3.4}$ & $0.3 {\scriptstyle \pm 0.2}$ & $+78.7 {\scriptstyle \pm 2.1}$ & 0.0000$^{***}$ (b=1182, c=1) [q=0.0000$^{***}$] &  \\
\midrule
C$_u$ & 1.5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
 & 2 & $0.2 {\scriptstyle \pm 0.3}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.2 {\scriptstyle \pm 0.2}$ & 0.2500 (b=3, c=0) [q=0.3500] &  \\
 & 5 & $69.0 {\scriptstyle \pm 4.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+69.0 {\scriptstyle \pm 2.4}$ & 0.0000$^{***}$ (b=1035, c=0) [q=0.0000$^{***}$] &  \\
 & 10 & $88.2 {\scriptstyle \pm 2.7}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+88.2 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=1323, c=0) [q=0.0000$^{***}$] &  \\
 & 25 & $99.6 {\scriptstyle \pm 0.5}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+99.6 {\scriptstyle \pm 0.3}$ & 0.0000$^{***}$ (b=1494, c=0) [q=0.0000$^{***}$] &  \\
 & 50 & $100.0 {\scriptstyle \pm 0.0}$ & $0.1 {\scriptstyle \pm 0.1}$ & $+99.9 {\scriptstyle \pm 0.1}$ & 0.0000$^{***}$ (b=1499, c=0) [q=0.0000$^{***}$] &  \\
 & 100 & $100.0 {\scriptstyle \pm 0.0}$ & $0.8 {\scriptstyle \pm 0.5}$ & $+99.2 {\scriptstyle \pm 0.5}$ & 0.0000$^{***}$ (b=1488, c=0) [q=0.0000$^{***}$] &  \\
\midrule
CODI & 1.5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
 & 2 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 10 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 25 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 50 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 100 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
\midrule
\multicolumn{7}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
PaT & 1.5 & $13.5 {\scriptstyle \pm 1.8}$ & $1.4 {\scriptstyle \pm 0.4}$ & $+12.1 {\scriptstyle \pm 1.0}$ & 0.0000$^{***}$ (b=504, c=24) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $19.2 {\scriptstyle \pm 2.1}$ & $1.7 {\scriptstyle \pm 0.4}$ & $+17.5 {\scriptstyle \pm 1.2}$ & 0.0000$^{***}$ (b=716, c=25) [q=0.0000$^{***}$] &  \\
 & 5 & $22.5 {\scriptstyle \pm 2.2}$ & $5.2 {\scriptstyle \pm 0.7}$ & $+17.4 {\scriptstyle \pm 1.3}$ & 0.0000$^{***}$ (b=759, c=72) [q=0.0000$^{***}$] &  \\
 & 10 & $24.4 {\scriptstyle \pm 2.3}$ & $11.6 {\scriptstyle \pm 1.0}$ & $+12.8 {\scriptstyle \pm 1.4}$ & 0.0000$^{***}$ (b=685, c=177) [q=0.0000$^{***}$] &  \\
 & 25 & $30.0 {\scriptstyle \pm 2.5}$ & $29.8 {\scriptstyle \pm 1.4}$ & $+0.2 {\scriptstyle \pm 1.6}$ & 0.8580 (b=566, c=559) [q=1.0000] &  \\
 & 50 & $36.1 {\scriptstyle \pm 2.5}$ & $59.9 {\scriptstyle \pm 1.6}$ & $-23.8 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=342, c=1283) [q=0.0000$^{***}$] &  \\
 & 100 & $49.7 {\scriptstyle \pm 2.8}$ & $78.2 {\scriptstyle \pm 1.3}$ & $-28.5 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=230, c=1358) [q=0.0000$^{***}$] &  \\
\midrule
C & 1.5 & $9.4 {\scriptstyle \pm 1.6}$ & $4.5 {\scriptstyle \pm 0.6}$ & $+4.9 {\scriptstyle \pm 0.9}$ & 0.0000$^{***}$ (b=287, c=92) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $11.1 {\scriptstyle \pm 1.7}$ & $7.6 {\scriptstyle \pm 0.8}$ & $+3.6 {\scriptstyle \pm 1.0}$ & 0.0000$^{***}$ (b=290, c=149) [q=0.0000$^{***}$] &  \\
 & 5 & $14.6 {\scriptstyle \pm 1.8}$ & $26.0 {\scriptstyle \pm 1.4}$ & $-11.3 {\scriptstyle \pm 1.5}$ & 0.0000$^{***}$ (b=218, c=667) [q=0.0000$^{***}$] &  \\
 & 10 & $16.1 {\scriptstyle \pm 2.0}$ & $38.7 {\scriptstyle \pm 1.6}$ & $-22.5 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=184, c=1075) [q=0.0000$^{***}$] &  \\
 & 25 & $16.3 {\scriptstyle \pm 1.9}$ & $44.8 {\scriptstyle \pm 1.5}$ & $-28.5 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=156, c=1285) [q=0.0000$^{***}$] &  \\
 & 50 & $16.8 {\scriptstyle \pm 2.0}$ & $46.9 {\scriptstyle \pm 1.5}$ & $-30.1 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=153, c=1346) [q=0.0000$^{***}$] &  \\
 & 100 & $17.0 {\scriptstyle \pm 2.0}$ & $47.8 {\scriptstyle \pm 1.5}$ & $-30.8 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=165, c=1385) [q=0.0000$^{***}$] &  \\
\midrule
C$_u$ & 1.5 & $26.4 {\scriptstyle \pm 2.4}$ & $16.9 {\scriptstyle \pm 1.2}$ & $+9.5 {\scriptstyle \pm 1.4}$ & 0.0000$^{***}$ (b=596, c=220) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $47.5 {\scriptstyle \pm 2.6}$ & $23.4 {\scriptstyle \pm 1.3}$ & $+24.2 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=1143, c=186) [q=0.0000$^{***}$] &  \\
 & 5 & $81.7 {\scriptstyle \pm 2.0}$ & $42.6 {\scriptstyle \pm 1.6}$ & $+39.1 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=1715, c=168) [q=0.0000$^{***}$] &  \\
 & 10 & $83.9 {\scriptstyle \pm 1.9}$ & $54.4 {\scriptstyle \pm 1.6}$ & $+29.5 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=1362, c=196) [q=0.0000$^{***}$] &  \\
 & 25 & $86.6 {\scriptstyle \pm 1.8}$ & $59.8 {\scriptstyle \pm 1.6}$ & $+26.8 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=1254, c=193) [q=0.0000$^{***}$] &  \\
 & 50 & $88.4 {\scriptstyle \pm 1.7}$ & $61.2 {\scriptstyle \pm 1.6}$ & $+27.2 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=1258, c=181) [q=0.0000$^{***}$] &  \\
 & 100 & $89.2 {\scriptstyle \pm 1.7}$ & $61.6 {\scriptstyle \pm 1.6}$ & $+27.7 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=1263, c=168) [q=0.0000$^{***}$] &  \\
\midrule
CODI & 1.5 & $9.0 {\scriptstyle \pm 1.4}$ & $4.3 {\scriptstyle \pm 0.6}$ & $+4.7 {\scriptstyle \pm 0.9}$ & 0.0000$^{***}$ (b=266, c=79) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $13.0 {\scriptstyle \pm 1.7}$ & $7.8 {\scriptstyle \pm 0.9}$ & $+5.2 {\scriptstyle \pm 1.1}$ & 0.0000$^{***}$ (b=354, c=147) [q=0.0000$^{***}$] &  \\
 & 5 & $20.2 {\scriptstyle \pm 2.0}$ & $22.0 {\scriptstyle \pm 1.3}$ & $-1.8 {\scriptstyle \pm 1.3}$ & 0.0104$^{*}$ (b=338, c=409) [q=0.0149$^{*}$] &  \\
 & 10 & $22.0 {\scriptstyle \pm 2.1}$ & $38.0 {\scriptstyle \pm 1.5}$ & $-16.0 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=203, c=836) [q=0.0000$^{***}$] &  \\
 & 25 & $23.0 {\scriptstyle \pm 2.2}$ & $59.1 {\scriptstyle \pm 1.6}$ & $-36.1 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=150, c=1578) [q=0.0000$^{***}$] &  \\
 & 50 & $23.4 {\scriptstyle \pm 2.1}$ & $66.5 {\scriptstyle \pm 1.5}$ & $-43.1 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=132, c=1836) [q=0.0000$^{***}$] &  \\
 & 100 & $23.4 {\scriptstyle \pm 2.2}$ & $69.6 {\scriptstyle \pm 1.4}$ & $-46.2 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=118, c=1946) [q=0.0000$^{***}$] &  \\
\bottomrule
\end{tabular}
\begin{tabular}{l l cccc c}
\toprule
Model & $\alpha$ & Flip$_{\text{grad}}$ [\% CI] & Flip$_{\text{rand}}$ [\% CI] & $\Delta$ [\% CI] & McNemar $p$ & $n$ \\
\midrule
\multicolumn{7}{c}{\textbf{Graph-Hopping}} \\
\midrule
PaT & 1.5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
 & 2 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 10 & $1.2 {\scriptstyle \pm 0.9}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+1.2 {\scriptstyle \pm 0.5}$ & 0.0000$^{***}$ (b=18, c=0) [q=0.0000$^{***}$] &  \\
 & 25 & $80.8 {\scriptstyle \pm 3.4}$ & $13.1 {\scriptstyle \pm 1.6}$ & $+67.7 {\scriptstyle \pm 2.6}$ & 0.0000$^{***}$ (b=1046, c=30) [q=0.0000$^{***}$] &  \\
 & 50 & $100.0 {\scriptstyle \pm 0.0}$ & $65.4 {\scriptstyle \pm 2.4}$ & $+34.6 {\scriptstyle \pm 2.4}$ & 0.0000$^{***}$ (b=519, c=0) [q=0.0000$^{***}$] &  \\
 & 100 & $100.0 {\scriptstyle \pm 0.0}$ & $89.8 {\scriptstyle \pm 1.6}$ & $+10.2 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=153, c=0) [q=0.0000$^{***}$] &  \\
\midrule
C & 1.5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
 & 2 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 5 & $41.4 {\scriptstyle \pm 4.2}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+41.4 {\scriptstyle \pm 2.5}$ & 0.0000$^{***}$ (b=621, c=0) [q=0.0000$^{***}$] &  \\
 & 10 & $93.0 {\scriptstyle \pm 2.3}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+93.0 {\scriptstyle \pm 1.2}$ & 0.0000$^{***}$ (b=1395, c=0) [q=0.0000$^{***}$] &  \\
 & 25 & $99.8 {\scriptstyle \pm 0.3}$ & $0.1 {\scriptstyle \pm 0.2}$ & $+99.7 {\scriptstyle \pm 0.3}$ & 0.0000$^{***}$ (b=1495, c=0) [q=0.0000$^{***}$] &  \\
 & 50 & $99.8 {\scriptstyle \pm 0.3}$ & $0.1 {\scriptstyle \pm 0.2}$ & $+99.7 {\scriptstyle \pm 0.3}$ & 0.0000$^{***}$ (b=1495, c=0) [q=0.0000$^{***}$] &  \\
 & 100 & $99.8 {\scriptstyle \pm 0.3}$ & $0.4 {\scriptstyle \pm 0.3}$ & $+99.4 {\scriptstyle \pm 0.4}$ & 0.0000$^{***}$ (b=1491, c=0) [q=0.0000$^{***}$] &  \\
\midrule
C$_u$ & 1.5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
 & 2 & $0.2 {\scriptstyle \pm 0.3}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.2 {\scriptstyle \pm 0.2}$ & 0.2500 (b=3, c=0) [q=0.3256] &  \\
 & 5 & $69.0 {\scriptstyle \pm 4.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+69.0 {\scriptstyle \pm 2.4}$ & 0.0000$^{***}$ (b=1035, c=0) [q=0.0000$^{***}$] &  \\
 & 10 & $89.2 {\scriptstyle \pm 2.7}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+89.2 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=1338, c=0) [q=0.0000$^{***}$] &  \\
 & 25 & $99.8 {\scriptstyle \pm 0.3}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+99.8 {\scriptstyle \pm 0.2}$ & 0.0000$^{***}$ (b=1497, c=0) [q=0.0000$^{***}$] &  \\
 & 50 & $100.0 {\scriptstyle \pm 0.0}$ & $0.1 {\scriptstyle \pm 0.1}$ & $+99.9 {\scriptstyle \pm 0.1}$ & 0.0000$^{***}$ (b=1499, c=0) [q=0.0000$^{***}$] &  \\
 & 100 & $100.0 {\scriptstyle \pm 0.0}$ & $0.8 {\scriptstyle \pm 0.5}$ & $+99.2 {\scriptstyle \pm 0.5}$ & 0.0000$^{***}$ (b=1488, c=0) [q=0.0000$^{***}$] &  \\
\midrule
CODI & 1.5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] & 500 \\
 & 2 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 5 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 10 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 25 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 50 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
 & 100 & $0.0 {\scriptstyle \pm 0.0}$ & $0.0 {\scriptstyle \pm 0.0}$ & $+0.0 {\scriptstyle \pm 0.0}$ & 1.0000 (b=0, c=0) [q=1.0000] &  \\
\midrule
\multicolumn{7}{c}{\textbf{Arithmetic-Reasoning}} \\
\midrule
PaT & 1.5 & $12.8 {\scriptstyle \pm 1.7}$ & $1.7 {\scriptstyle \pm 0.4}$ & $+11.1 {\scriptstyle \pm 1.0}$ & 0.0000$^{***}$ (b=465, c=27) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $18.5 {\scriptstyle \pm 2.0}$ & $1.9 {\scriptstyle \pm 0.4}$ & $+16.6 {\scriptstyle \pm 1.1}$ & 0.0000$^{***}$ (b=680, c=24) [q=0.0000$^{***}$] &  \\
 & 5 & $23.6 {\scriptstyle \pm 2.2}$ & $4.0 {\scriptstyle \pm 0.6}$ & $+19.6 {\scriptstyle \pm 1.2}$ & 0.0000$^{***}$ (b=808, c=32) [q=0.0000$^{***}$] &  \\
 & 10 & $26.0 {\scriptstyle \pm 2.3}$ & $8.7 {\scriptstyle \pm 0.9}$ & $+17.3 {\scriptstyle \pm 1.4}$ & 0.0000$^{***}$ (b=779, c=95) [q=0.0000$^{***}$] &  \\
 & 25 & $32.1 {\scriptstyle \pm 2.5}$ & $26.9 {\scriptstyle \pm 1.3}$ & $+5.2 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=660, c=453) [q=0.0000$^{***}$] &  \\
 & 50 & $36.7 {\scriptstyle \pm 2.6}$ & $58.1 {\scriptstyle \pm 1.6}$ & $-21.4 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=357, c=1204) [q=0.0000$^{***}$] &  \\
 & 100 & $41.0 {\scriptstyle \pm 2.7}$ & $80.4 {\scriptstyle \pm 1.2}$ & $-39.4 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=169, c=1728) [q=0.0000$^{***}$] &  \\
\midrule
C & 1.5 & $9.4 {\scriptstyle \pm 1.6}$ & $4.4 {\scriptstyle \pm 0.6}$ & $+5.0 {\scriptstyle \pm 0.9}$ & 0.0000$^{***}$ (b=278, c=80) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $11.4 {\scriptstyle \pm 1.7}$ & $7.8 {\scriptstyle \pm 0.8}$ & $+3.6 {\scriptstyle \pm 0.9}$ & 0.0000$^{***}$ (b=255, c=112) [q=0.0000$^{***}$] &  \\
 & 5 & $15.0 {\scriptstyle \pm 1.9}$ & $23.3 {\scriptstyle \pm 1.3}$ & $-8.3 {\scriptstyle \pm 1.3}$ & 0.0000$^{***}$ (b=201, c=529) [q=0.0000$^{***}$] &  \\
 & 10 & $16.9 {\scriptstyle \pm 2.0}$ & $36.1 {\scriptstyle \pm 1.5}$ & $-19.2 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=178, c=936) [q=0.0000$^{***}$] &  \\
 & 25 & $17.1 {\scriptstyle \pm 2.0}$ & $42.7 {\scriptstyle \pm 1.5}$ & $-25.5 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=165, c=1176) [q=0.0000$^{***}$] &  \\
 & 50 & $17.5 {\scriptstyle \pm 2.1}$ & $44.7 {\scriptstyle \pm 1.5}$ & $-27.2 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=160, c=1235) [q=0.0000$^{***}$] &  \\
 & 100 & $17.2 {\scriptstyle \pm 2.1}$ & $45.2 {\scriptstyle \pm 1.6}$ & $-28.0 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=147, c=1255) [q=0.0000$^{***}$] &  \\
\midrule
C$_u$ & 1.5 & $30.5 {\scriptstyle \pm 2.5}$ & $15.3 {\scriptstyle \pm 1.1}$ & $+15.2 {\scriptstyle \pm 1.4}$ & 0.0000$^{***}$ (b=754, c=154) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $57.0 {\scriptstyle \pm 2.7}$ & $21.2 {\scriptstyle \pm 1.3}$ & $+35.8 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=1538, c=122) [q=0.0000$^{***}$] &  \\
 & 5 & $86.4 {\scriptstyle \pm 1.7}$ & $41.4 {\scriptstyle \pm 1.6}$ & $+45.0 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=1872, c=92) [q=0.0000$^{***}$] &  \\
 & 10 & $89.1 {\scriptstyle \pm 1.7}$ & $55.1 {\scriptstyle \pm 1.6}$ & $+34.0 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=1478, c=134) [q=0.0000$^{***}$] &  \\
 & 25 & $92.0 {\scriptstyle \pm 1.4}$ & $61.7 {\scriptstyle \pm 1.6}$ & $+30.3 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=1318, c=119) [q=0.0000$^{***}$] &  \\
 & 50 & $93.5 {\scriptstyle \pm 1.3}$ & $63.6 {\scriptstyle \pm 1.5}$ & $+29.9 {\scriptstyle \pm 1.7}$ & 0.0000$^{***}$ (b=1290, c=108) [q=0.0000$^{***}$] &  \\
 & 100 & $93.8 {\scriptstyle \pm 1.3}$ & $64.3 {\scriptstyle \pm 1.5}$ & $+29.4 {\scriptstyle \pm 1.6}$ & 0.0000$^{***}$ (b=1262, c=97) [q=0.0000$^{***}$] &  \\
\midrule
CODI & 1.5 & $9.4 {\scriptstyle \pm 1.4}$ & $4.2 {\scriptstyle \pm 0.6}$ & $+5.2 {\scriptstyle \pm 1.0}$ & 0.0000$^{***}$ (b=291, c=86) [q=0.0000$^{***}$] & 1319 \\
 & 2 & $13.1 {\scriptstyle \pm 1.7}$ & $6.9 {\scriptstyle \pm 0.8}$ & $+6.2 {\scriptstyle \pm 1.2}$ & 0.0000$^{***}$ (b=373, c=128) [q=0.0000$^{***}$] &  \\
 & 5 & $21.0 {\scriptstyle \pm 2.2}$ & $21.9 {\scriptstyle \pm 1.3}$ & $-0.9 {\scriptstyle \pm 1.4}$ & 0.2355 (b=370, c=404) [q=0.3141] &  \\
 & 10 & $22.7 {\scriptstyle \pm 2.2}$ & $38.7 {\scriptstyle \pm 1.5}$ & $-16.0 {\scriptstyle \pm 1.5}$ & 0.0000$^{***}$ (b=205, c=839) [q=0.0000$^{***}$] &  \\
 & 25 & $24.5 {\scriptstyle \pm 2.3}$ & $61.5 {\scriptstyle \pm 1.5}$ & $-37.0 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=148, c=1611) [q=0.0000$^{***}$] &  \\
 & 50 & $25.3 {\scriptstyle \pm 2.3}$ & $69.1 {\scriptstyle \pm 1.5}$ & $-43.8 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=127, c=1859) [q=0.0000$^{***}$] &  \\
 & 100 & $25.2 {\scriptstyle \pm 2.4}$ & $71.1 {\scriptstyle \pm 1.4}$ & $-46.0 {\scriptstyle \pm 1.8}$ & 0.0000$^{***}$ (b=136, c=1955) [q=0.0000$^{***}$] &  \\
\bottomrule
\end{tabular}
